Fast Epipolar Consistency without the Need for Pseudo Matrix Inverses

Interventional C-arm systems allow flexible 2-D imaging of a 3-D scene while being capable of cone beam computed tomography. Due to the flexible structure of the C-arm, the rotation speed is limited, increasing the acquisition time compared to conventional computed tomography. Therefore, patient motion frequently occurs during data acquisition inducing inconsistencies in the projection raw data. A framework using Grangeat's theorem and epipolar consistency was successfully applied for compensating rigid motion. This algorithm was efficiently parallelized, however, before each iteration, the pseudoinverse of each projection matrix must be calculated. We present a geometric modification of the presented algorithm which can be used without a pseudo-inverse. As such, the complete algorithm can be implemented for low-level hardware without the need of a linear algebra package that supports the calculation of matrix inverse. Both algorithms are applied for head motion compensation and the runtime of both is compared.

==> images/Geometry.tex <==
%\begin{document}
%\usepackage[margin=0.5in]{geometry}
%\usepackage[latin1]{inputenc}
%\usepackage{tikz}
%\usetikzlibrary{arrows,shapes,positioning}
%\usepackage{textcomp}
%
%\usetikzlibrary{decorations.text}
%\begin{document}	
%	\begin{center}
%		\begin{tikzpicture}[scale = 0.7, every node/.style={inner sep=0,outer sep=0}]



\node (v1) at (1.4,5) {};
\node (v2) at (5,5) {};
\node (v3) at (5,2.6) {};
\node (v4) at (1.4,2.6) {};
\node (v5) at (0,4.8) {};
\node (v6) at (-2.6,3.8) {};
\node (v7) at (-2.6,1) {};
\node (v8) at (0,2.2) {};
\node (v9) at (-2.6,3) {};
\node (v10) at (0,4.2) {};
\node (v11) at (1.4,4.4) {};
\node (v12) at (5,4.2) {};
\node (v13) at (2.5,-1.5) {};
\node (v14) at (2.2,4.34) {};
\node (v15) at (3.04,4.31) {};
\node (v16) at (4.02,4.25) {};
\node (v17) at (11,0.5) {};
\node (v18) at (-0.6,3.91) {};
\node (v19) at (-1.33,3.59) {};
\node (v20) at (-1.96,3.29) {};
\node (v21) at (11.3,2) {};
\node (v22) at (2.8,0.3) {};
\node (v23) at (8.6,1.31) {};
\node (v24) at (2.18,0.2) {};


\draw  (1.4,5) -- (5,5);
\draw  (5,5) edge (5,2.6);
\draw  (5,2.6) edge (1.4,2.6);
\draw  (1.4,5) edge (1.4,2.6);
\draw  (0,4.8) edge (-2.6,3.8);
\draw  (-2.6,3.8) edge (-2.6,1);
\draw  (-2.6,1) edge (0,2.2);
\draw  (0,2.2) edge (0,4.8);

\draw  (-2.6,3) edge (0,4.2);
\draw  (1.4,4.4) edge (5,4.2);

\draw  [->,>=stealth, line width = 0.05mm] (2.5,-1.5) -- (1.4,4.4);
\draw  [->,>=stealth, line width = 0.05mm] (2.5,-1.5) -- (2.2,4.34);
\draw  [->,>=stealth, line width = 0.05mm] (2.5,-1.5) -- (3.04,4.31);
\draw  [->,>=stealth, line width = 0.05mm] (2.5,-1.5) -- (4.02,4.25);
\draw  [->,>=stealth, line width = 0.05mm] (2.5,-1.5) -- (5,4.2);
\draw  [->,>=stealth, line width = 0.05mm] (11,0.5) --(0,4.2);
\draw  [->,>=stealth, line width = 0.05mm] (11,0.5) --(-0.6,3.91);
\draw  [->,>=stealth, line width = 0.05mm] (11,0.5) --(-1.33,3.59);
\draw  [->,>=stealth, line width = 0.05mm] (11,0.5) --(-1.96,3.29);
\draw  [->,>=stealth, line width = 0.05mm] (11,0.5) --(-2.6,3);

\node [left] at (11.2,2.1) {$\vec{n}$};
\node [above] at (2.8,0.4) {$\vec{n}$};

\node [above] at (8.6,1.4) {$\vec{x}$};
\node [left] at (2.1,0.1) {$\vec{x}$};

\node [left] at (11.4,0.2) {$\vec{c}_b$};
\node [right] at (2.5,-1.5) {$\vec{c}_a$};

\draw [->,>=stealth, line width = 0.3mm]  (11,0.5) -- (11.3,2);
\draw [->,>=stealth, line width = 0.3mm]  (2.5,-1.5) -- (2.8,0.3);


%Source positions
\filldraw (11,0.5) circle (2pt);
\filldraw (2.5,-1.5) circle (2pt);


\draw [->,>=stealth, line width = 0.3mm] (11,0.5) -- (v23);
\draw [->,>=stealth, line width = 0.3mm] (2.5,-1.5) -- (v24);


%Source A
\coordinate (D) at (11.3,2);
\coordinate (E) at (11,0.5);
\coordinate (G) at (8.6,1.31);
\MarkRightAngle{D}{E}{G}
%Source B
%
\coordinate (A) at (2.8,0.3);
\coordinate (B) at (2.5,-1.5);
\coordinate (C) at (2.18,0.2);
\MarkRightAngle{A}{B}{C}

%%Outer boarders
\node at (11,0.5) {};
\node at (2.5,-1.9) {};
\node at (-2.9,4) {};
\node at (1.6,5.3) {};


\node [right] at (5,3.2) {$g_a$};
\node [below]at (-1,1.8) {$g_b$};

%\node [rotate = -4] at (3.3,4.6) {$\vec{l}_\kappa^a$};
%\node [rotate = 24.5] at (-1.9,3.7) {$\vec{l}_\kappa^b$};


		%\end{tikzpicture}
%	\end{center}
%\end{document}
%		
		
		


==> images/diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.040000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.040000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.979200in}}%
\pgfpathlineto{\pgfqpoint{0.720000in}{2.979200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{2.979200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960000in,y=0.358778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929697in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{1.929697in}{2.979200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929697in,y=0.358778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899394in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{2.899394in}{2.979200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899394in,y=0.358778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869091in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{3.869091in}{2.979200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.869091in,y=0.358778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838788in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{4.838788in}{2.979200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838788in,y=0.358778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.808485in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{5.808485in}{2.979200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.808485in,y=0.358778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.360000in,y=0.179766in,,top]{\fontsize{11.000000}{13.200000}\selectfont Projection Index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{0.584155in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.584155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267838in,y=0.535930in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{0.865035in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.865035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267838in,y=0.816810in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{1.145916in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.145916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267838in,y=1.097691in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{1.426796in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.426796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267838in,y=1.378571in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.707677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375863in,y=1.659451in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{1.988557in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.988557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375863in,y=1.940332in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{2.269438in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.269438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375863in,y=2.221212in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{2.550318in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.550318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375863in,y=2.502093in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{2.831199in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.831199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375863in,y=2.782973in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.212283in,y=1.717600in,,bottom,rotate=90.000000]{\fontsize{11.000000}{13.200000}\selectfont Translation \(\displaystyle t_z\) in mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.000000,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{0.969697in}{1.752898in}}%
\pgfpathlineto{\pgfqpoint{0.979394in}{1.796118in}}%
\pgfpathlineto{\pgfqpoint{0.998788in}{1.876553in}}%
\pgfpathlineto{\pgfqpoint{1.018182in}{1.948983in}}%
\pgfpathlineto{\pgfqpoint{1.027879in}{1.982196in}}%
\pgfpathlineto{\pgfqpoint{1.037576in}{2.013408in}}%
\pgfpathlineto{\pgfqpoint{1.047273in}{2.042618in}}%
\pgfpathlineto{\pgfqpoint{1.056970in}{2.069827in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{2.095035in}}%
\pgfpathlineto{\pgfqpoint{1.076364in}{2.118241in}}%
\pgfpathlineto{\pgfqpoint{1.086061in}{2.139446in}}%
\pgfpathlineto{\pgfqpoint{1.095758in}{2.158650in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{2.175852in}}%
\pgfpathlineto{\pgfqpoint{1.115152in}{2.191053in}}%
\pgfpathlineto{\pgfqpoint{1.124848in}{2.204252in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{2.215451in}}%
\pgfpathlineto{\pgfqpoint{1.144242in}{2.224648in}}%
\pgfpathlineto{\pgfqpoint{1.153939in}{2.231843in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{2.237037in}}%
\pgfpathlineto{\pgfqpoint{1.173333in}{2.240230in}}%
\pgfpathlineto{\pgfqpoint{1.183030in}{2.241422in}}%
\pgfpathlineto{\pgfqpoint{1.192727in}{2.240612in}}%
\pgfpathlineto{\pgfqpoint{1.202424in}{2.237800in}}%
\pgfpathlineto{\pgfqpoint{1.212121in}{2.232988in}}%
\pgfpathlineto{\pgfqpoint{1.221818in}{2.226174in}}%
\pgfpathlineto{\pgfqpoint{1.231515in}{2.217359in}}%
\pgfpathlineto{\pgfqpoint{1.241212in}{2.206542in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{2.191021in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{2.168479in}}%
\pgfpathlineto{\pgfqpoint{1.270303in}{2.139495in}}%
\pgfpathlineto{\pgfqpoint{1.280000in}{2.104649in}}%
\pgfpathlineto{\pgfqpoint{1.289697in}{2.064518in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{2.019684in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.970724in}}%
\pgfpathlineto{\pgfqpoint{1.328485in}{1.862747in}}%
\pgfpathlineto{\pgfqpoint{1.347879in}{1.745219in}}%
\pgfpathlineto{\pgfqpoint{1.406061in}{1.381673in}}%
\pgfpathlineto{\pgfqpoint{1.425455in}{1.272282in}}%
\pgfpathlineto{\pgfqpoint{1.435152in}{1.222404in}}%
\pgfpathlineto{\pgfqpoint{1.444848in}{1.176509in}}%
\pgfpathlineto{\pgfqpoint{1.454545in}{1.135178in}}%
\pgfpathlineto{\pgfqpoint{1.464242in}{1.098989in}}%
\pgfpathlineto{\pgfqpoint{1.473939in}{1.068521in}}%
\pgfpathlineto{\pgfqpoint{1.483636in}{1.044354in}}%
\pgfpathlineto{\pgfqpoint{1.493333in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{1.503030in}{1.017238in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{1.015447in}}%
\pgfpathlineto{\pgfqpoint{1.522424in}{1.022275in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{1.035855in}}%
\pgfpathlineto{\pgfqpoint{1.541818in}{1.053738in}}%
\pgfpathlineto{\pgfqpoint{1.551515in}{1.075624in}}%
\pgfpathlineto{\pgfqpoint{1.561212in}{1.101213in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{1.130204in}}%
\pgfpathlineto{\pgfqpoint{1.580606in}{1.162298in}}%
\pgfpathlineto{\pgfqpoint{1.590303in}{1.197194in}}%
\pgfpathlineto{\pgfqpoint{1.609697in}{1.274195in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{1.358807in}}%
\pgfpathlineto{\pgfqpoint{1.648485in}{1.448628in}}%
\pgfpathlineto{\pgfqpoint{1.716364in}{1.769380in}}%
\pgfpathlineto{\pgfqpoint{1.735758in}{1.852944in}}%
\pgfpathlineto{\pgfqpoint{1.755152in}{1.928518in}}%
\pgfpathlineto{\pgfqpoint{1.764848in}{1.962558in}}%
\pgfpathlineto{\pgfqpoint{1.774545in}{1.993700in}}%
\pgfpathlineto{\pgfqpoint{1.784242in}{2.021645in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{2.046092in}}%
\pgfpathlineto{\pgfqpoint{1.803636in}{2.066741in}}%
\pgfpathlineto{\pgfqpoint{1.813333in}{2.083292in}}%
\pgfpathlineto{\pgfqpoint{1.900606in}{2.213049in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{2.239489in}}%
\pgfpathlineto{\pgfqpoint{1.939394in}{2.264013in}}%
\pgfpathlineto{\pgfqpoint{1.958788in}{2.286140in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{2.305385in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{2.313777in}}%
\pgfpathlineto{\pgfqpoint{1.997576in}{2.321267in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{2.327796in}}%
\pgfpathlineto{\pgfqpoint{2.016970in}{2.333304in}}%
\pgfpathlineto{\pgfqpoint{2.026667in}{2.337729in}}%
\pgfpathlineto{\pgfqpoint{2.036364in}{2.341012in}}%
\pgfpathlineto{\pgfqpoint{2.046061in}{2.343093in}}%
\pgfpathlineto{\pgfqpoint{2.055758in}{2.343910in}}%
\pgfpathlineto{\pgfqpoint{2.065455in}{2.343405in}}%
\pgfpathlineto{\pgfqpoint{2.075152in}{2.341516in}}%
\pgfpathlineto{\pgfqpoint{2.084848in}{2.338183in}}%
\pgfpathlineto{\pgfqpoint{2.094545in}{2.333346in}}%
\pgfpathlineto{\pgfqpoint{2.104242in}{2.327104in}}%
\pgfpathlineto{\pgfqpoint{2.113939in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{2.123636in}{2.311079in}}%
\pgfpathlineto{\pgfqpoint{2.133333in}{2.301468in}}%
\pgfpathlineto{\pgfqpoint{2.143030in}{2.290904in}}%
\pgfpathlineto{\pgfqpoint{2.162424in}{2.267264in}}%
\pgfpathlineto{\pgfqpoint{2.181818in}{2.240842in}}%
\pgfpathlineto{\pgfqpoint{2.201212in}{2.212323in}}%
\pgfpathlineto{\pgfqpoint{2.230303in}{2.167109in}}%
\pgfpathlineto{\pgfqpoint{2.278788in}{2.090961in}}%
\pgfpathlineto{\pgfqpoint{2.298182in}{2.062221in}}%
\pgfpathlineto{\pgfqpoint{2.317576in}{2.035490in}}%
\pgfpathlineto{\pgfqpoint{2.336970in}{2.011452in}}%
\pgfpathlineto{\pgfqpoint{2.346667in}{2.000657in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{1.990792in}}%
\pgfpathlineto{\pgfqpoint{2.366061in}{1.981942in}}%
\pgfpathlineto{\pgfqpoint{2.375758in}{1.974193in}}%
\pgfpathlineto{\pgfqpoint{2.385455in}{1.967740in}}%
\pgfpathlineto{\pgfqpoint{2.395152in}{1.962654in}}%
\pgfpathlineto{\pgfqpoint{2.404848in}{1.958837in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{1.956192in}}%
\pgfpathlineto{\pgfqpoint{2.424242in}{1.954620in}}%
\pgfpathlineto{\pgfqpoint{2.433939in}{1.954024in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{1.954305in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{1.955366in}}%
\pgfpathlineto{\pgfqpoint{2.463030in}{1.957109in}}%
\pgfpathlineto{\pgfqpoint{2.482424in}{1.962248in}}%
\pgfpathlineto{\pgfqpoint{2.501818in}{1.968938in}}%
\pgfpathlineto{\pgfqpoint{2.560000in}{1.990481in}}%
\pgfpathlineto{\pgfqpoint{2.579394in}{1.995541in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.997233in}}%
\pgfpathlineto{\pgfqpoint{2.598788in}{1.998235in}}%
\pgfpathlineto{\pgfqpoint{2.608485in}{1.998450in}}%
\pgfpathlineto{\pgfqpoint{2.618182in}{1.997779in}}%
\pgfpathlineto{\pgfqpoint{2.627879in}{1.996124in}}%
\pgfpathlineto{\pgfqpoint{2.637576in}{1.993388in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{1.989473in}}%
\pgfpathlineto{\pgfqpoint{2.656970in}{1.984281in}}%
\pgfpathlineto{\pgfqpoint{2.666667in}{1.975373in}}%
\pgfpathlineto{\pgfqpoint{2.676364in}{1.960694in}}%
\pgfpathlineto{\pgfqpoint{2.686061in}{1.940717in}}%
\pgfpathlineto{\pgfqpoint{2.695758in}{1.915917in}}%
\pgfpathlineto{\pgfqpoint{2.705455in}{1.886769in}}%
\pgfpathlineto{\pgfqpoint{2.715152in}{1.853746in}}%
\pgfpathlineto{\pgfqpoint{2.724848in}{1.817324in}}%
\pgfpathlineto{\pgfqpoint{2.734545in}{1.777976in}}%
\pgfpathlineto{\pgfqpoint{2.753939in}{1.692403in}}%
\pgfpathlineto{\pgfqpoint{2.783030in}{1.553964in}}%
\pgfpathlineto{\pgfqpoint{2.812121in}{1.414817in}}%
\pgfpathlineto{\pgfqpoint{2.831515in}{1.327984in}}%
\pgfpathlineto{\pgfqpoint{2.841212in}{1.287771in}}%
\pgfpathlineto{\pgfqpoint{2.850909in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{2.860606in}{1.216122in}}%
\pgfpathlineto{\pgfqpoint{2.870303in}{1.185635in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{1.137709in}}%
\pgfpathlineto{\pgfqpoint{2.899394in}{1.121219in}}%
\pgfpathlineto{\pgfqpoint{2.909091in}{1.110343in}}%
\pgfpathlineto{\pgfqpoint{2.918788in}{1.105556in}}%
\pgfpathlineto{\pgfqpoint{2.928485in}{1.107332in}}%
\pgfpathlineto{\pgfqpoint{2.938182in}{1.116146in}}%
\pgfpathlineto{\pgfqpoint{2.947879in}{1.129213in}}%
\pgfpathlineto{\pgfqpoint{2.957576in}{1.143382in}}%
\pgfpathlineto{\pgfqpoint{2.976970in}{1.174743in}}%
\pgfpathlineto{\pgfqpoint{2.996364in}{1.209649in}}%
\pgfpathlineto{\pgfqpoint{3.015758in}{1.247522in}}%
\pgfpathlineto{\pgfqpoint{3.035152in}{1.287786in}}%
\pgfpathlineto{\pgfqpoint{3.064242in}{1.351398in}}%
\pgfpathlineto{\pgfqpoint{3.161212in}{1.567833in}}%
\pgfpathlineto{\pgfqpoint{3.180606in}{1.607597in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{1.644837in}}%
\pgfpathlineto{\pgfqpoint{3.219394in}{1.678976in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.728963in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{1.798407in}}%
\pgfpathlineto{\pgfqpoint{3.335758in}{1.885454in}}%
\pgfpathlineto{\pgfqpoint{3.364848in}{1.935545in}}%
\pgfpathlineto{\pgfqpoint{3.384242in}{1.967261in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{1.997196in}}%
\pgfpathlineto{\pgfqpoint{3.423030in}{2.024970in}}%
\pgfpathlineto{\pgfqpoint{3.442424in}{2.050206in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{2.072526in}}%
\pgfpathlineto{\pgfqpoint{3.471515in}{2.082475in}}%
\pgfpathlineto{\pgfqpoint{3.481212in}{2.091553in}}%
\pgfpathlineto{\pgfqpoint{3.490909in}{2.099714in}}%
\pgfpathlineto{\pgfqpoint{3.500606in}{2.106910in}}%
\pgfpathlineto{\pgfqpoint{3.510303in}{2.113093in}}%
\pgfpathlineto{\pgfqpoint{3.520000in}{2.117421in}}%
\pgfpathlineto{\pgfqpoint{3.529697in}{2.119185in}}%
\pgfpathlineto{\pgfqpoint{3.539394in}{2.118540in}}%
\pgfpathlineto{\pgfqpoint{3.549091in}{2.115640in}}%
\pgfpathlineto{\pgfqpoint{3.558788in}{2.110640in}}%
\pgfpathlineto{\pgfqpoint{3.568485in}{2.103695in}}%
\pgfpathlineto{\pgfqpoint{3.578182in}{2.094959in}}%
\pgfpathlineto{\pgfqpoint{3.587879in}{2.084587in}}%
\pgfpathlineto{\pgfqpoint{3.597576in}{2.072734in}}%
\pgfpathlineto{\pgfqpoint{3.607273in}{2.059555in}}%
\pgfpathlineto{\pgfqpoint{3.616970in}{2.045203in}}%
\pgfpathlineto{\pgfqpoint{3.636364in}{2.013604in}}%
\pgfpathlineto{\pgfqpoint{3.655758in}{1.979173in}}%
\pgfpathlineto{\pgfqpoint{3.723636in}{1.854235in}}%
\pgfpathlineto{\pgfqpoint{3.743030in}{1.822378in}}%
\pgfpathlineto{\pgfqpoint{3.752727in}{1.807862in}}%
\pgfpathlineto{\pgfqpoint{3.762424in}{1.794495in}}%
\pgfpathlineto{\pgfqpoint{3.772121in}{1.782431in}}%
\pgfpathlineto{\pgfqpoint{3.781818in}{1.771825in}}%
\pgfpathlineto{\pgfqpoint{3.791515in}{1.762831in}}%
\pgfpathlineto{\pgfqpoint{3.810909in}{1.747235in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{1.733033in}}%
\pgfpathlineto{\pgfqpoint{3.849697in}{1.720294in}}%
\pgfpathlineto{\pgfqpoint{3.869091in}{1.709086in}}%
\pgfpathlineto{\pgfqpoint{3.888485in}{1.699477in}}%
\pgfpathlineto{\pgfqpoint{3.907879in}{1.691534in}}%
\pgfpathlineto{\pgfqpoint{3.927273in}{1.685326in}}%
\pgfpathlineto{\pgfqpoint{3.946667in}{1.680921in}}%
\pgfpathlineto{\pgfqpoint{3.966061in}{1.678386in}}%
\pgfpathlineto{\pgfqpoint{3.985455in}{1.677790in}}%
\pgfpathlineto{\pgfqpoint{4.004848in}{1.679199in}}%
\pgfpathlineto{\pgfqpoint{4.024242in}{1.682683in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{1.688310in}}%
\pgfpathlineto{\pgfqpoint{4.063030in}{1.696146in}}%
\pgfpathlineto{\pgfqpoint{4.072727in}{1.700914in}}%
\pgfpathlineto{\pgfqpoint{4.082424in}{1.709046in}}%
\pgfpathlineto{\pgfqpoint{4.092121in}{1.723055in}}%
\pgfpathlineto{\pgfqpoint{4.101818in}{1.742528in}}%
\pgfpathlineto{\pgfqpoint{4.111515in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{4.121212in}{1.796207in}}%
\pgfpathlineto{\pgfqpoint{4.130909in}{1.829587in}}%
\pgfpathlineto{\pgfqpoint{4.140606in}{1.866775in}}%
\pgfpathlineto{\pgfqpoint{4.150303in}{1.907357in}}%
\pgfpathlineto{\pgfqpoint{4.160000in}{1.950920in}}%
\pgfpathlineto{\pgfqpoint{4.179394in}{2.045334in}}%
\pgfpathlineto{\pgfqpoint{4.198788in}{2.146705in}}%
\pgfpathlineto{\pgfqpoint{4.256970in}{2.459464in}}%
\pgfpathlineto{\pgfqpoint{4.276364in}{2.555565in}}%
\pgfpathlineto{\pgfqpoint{4.286061in}{2.600226in}}%
\pgfpathlineto{\pgfqpoint{4.295758in}{2.642074in}}%
\pgfpathlineto{\pgfqpoint{4.305455in}{2.680697in}}%
\pgfpathlineto{\pgfqpoint{4.315152in}{2.715680in}}%
\pgfpathlineto{\pgfqpoint{4.324848in}{2.746610in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{2.773074in}}%
\pgfpathlineto{\pgfqpoint{4.344242in}{2.794656in}}%
\pgfpathlineto{\pgfqpoint{4.353939in}{2.810944in}}%
\pgfpathlineto{\pgfqpoint{4.363636in}{2.823556in}}%
\pgfpathlineto{\pgfqpoint{4.373333in}{2.834408in}}%
\pgfpathlineto{\pgfqpoint{4.383030in}{2.843535in}}%
\pgfpathlineto{\pgfqpoint{4.392727in}{2.850972in}}%
\pgfpathlineto{\pgfqpoint{4.402424in}{2.856753in}}%
\pgfpathlineto{\pgfqpoint{4.412121in}{2.860913in}}%
\pgfpathlineto{\pgfqpoint{4.421818in}{2.863487in}}%
\pgfpathlineto{\pgfqpoint{4.431515in}{2.864509in}}%
\pgfpathlineto{\pgfqpoint{4.441212in}{2.864014in}}%
\pgfpathlineto{\pgfqpoint{4.450909in}{2.862037in}}%
\pgfpathlineto{\pgfqpoint{4.460606in}{2.858611in}}%
\pgfpathlineto{\pgfqpoint{4.470303in}{2.853772in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{2.847555in}}%
\pgfpathlineto{\pgfqpoint{4.489697in}{2.839993in}}%
\pgfpathlineto{\pgfqpoint{4.499394in}{2.831123in}}%
\pgfpathlineto{\pgfqpoint{4.509091in}{2.820977in}}%
\pgfpathlineto{\pgfqpoint{4.518788in}{2.809591in}}%
\pgfpathlineto{\pgfqpoint{4.528485in}{2.797000in}}%
\pgfpathlineto{\pgfqpoint{4.538182in}{2.783238in}}%
\pgfpathlineto{\pgfqpoint{4.547879in}{2.768339in}}%
\pgfpathlineto{\pgfqpoint{4.567273in}{2.735272in}}%
\pgfpathlineto{\pgfqpoint{4.586667in}{2.698075in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{2.657025in}}%
\pgfpathlineto{\pgfqpoint{4.625455in}{2.612399in}}%
\pgfpathlineto{\pgfqpoint{4.635152in}{2.588832in}}%
\pgfpathlineto{\pgfqpoint{4.644848in}{2.562201in}}%
\pgfpathlineto{\pgfqpoint{4.654545in}{2.530536in}}%
\pgfpathlineto{\pgfqpoint{4.664242in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{4.673939in}{2.453845in}}%
\pgfpathlineto{\pgfqpoint{4.683636in}{2.409692in}}%
\pgfpathlineto{\pgfqpoint{4.693333in}{2.362247in}}%
\pgfpathlineto{\pgfqpoint{4.712727in}{2.259231in}}%
\pgfpathlineto{\pgfqpoint{4.732121in}{2.148284in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.747877in}}%
\pgfpathlineto{\pgfqpoint{4.819394in}{1.644409in}}%
\pgfpathlineto{\pgfqpoint{4.829091in}{1.596678in}}%
\pgfpathlineto{\pgfqpoint{4.838788in}{1.552196in}}%
\pgfpathlineto{\pgfqpoint{4.848485in}{1.511399in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{1.474725in}}%
\pgfpathlineto{\pgfqpoint{4.867879in}{1.442608in}}%
\pgfpathlineto{\pgfqpoint{4.877576in}{1.415484in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{1.393791in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.906667in}{1.368437in}}%
\pgfpathlineto{\pgfqpoint{4.916364in}{1.365648in}}%
\pgfpathlineto{\pgfqpoint{4.926061in}{1.367035in}}%
\pgfpathlineto{\pgfqpoint{4.935758in}{1.369690in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{1.373534in}}%
\pgfpathlineto{\pgfqpoint{4.955152in}{1.378490in}}%
\pgfpathlineto{\pgfqpoint{4.964848in}{1.384477in}}%
\pgfpathlineto{\pgfqpoint{4.974545in}{1.391418in}}%
\pgfpathlineto{\pgfqpoint{4.984242in}{1.399233in}}%
\pgfpathlineto{\pgfqpoint{5.003636in}{1.417171in}}%
\pgfpathlineto{\pgfqpoint{5.023030in}{1.437662in}}%
\pgfpathlineto{\pgfqpoint{5.042424in}{1.460074in}}%
\pgfpathlineto{\pgfqpoint{5.071515in}{1.495916in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{1.556332in}}%
\pgfpathlineto{\pgfqpoint{5.139394in}{1.578896in}}%
\pgfpathlineto{\pgfqpoint{5.158788in}{1.599600in}}%
\pgfpathlineto{\pgfqpoint{5.178182in}{1.617813in}}%
\pgfpathlineto{\pgfqpoint{5.187879in}{1.625788in}}%
\pgfpathlineto{\pgfqpoint{5.197576in}{1.632904in}}%
\pgfpathlineto{\pgfqpoint{5.216970in}{1.644650in}}%
\pgfpathlineto{\pgfqpoint{5.236364in}{1.655100in}}%
\pgfpathlineto{\pgfqpoint{5.255758in}{1.664635in}}%
\pgfpathlineto{\pgfqpoint{5.275152in}{1.673255in}}%
\pgfpathlineto{\pgfqpoint{5.294545in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{5.313939in}{1.687750in}}%
\pgfpathlineto{\pgfqpoint{5.333333in}{1.693625in}}%
\pgfpathlineto{\pgfqpoint{5.352727in}{1.698584in}}%
\pgfpathlineto{\pgfqpoint{5.372121in}{1.702628in}}%
\pgfpathlineto{\pgfqpoint{5.391515in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{5.410909in}{1.707972in}}%
\pgfpathlineto{\pgfqpoint{5.430303in}{1.709271in}}%
\pgfpathlineto{\pgfqpoint{5.449697in}{1.709655in}}%
\pgfpathlineto{\pgfqpoint{5.469091in}{1.709123in}}%
\pgfpathlineto{\pgfqpoint{5.498182in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.707677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.647059,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{1.749553in}}%
\pgfpathlineto{\pgfqpoint{0.969697in}{1.703571in}}%
\pgfpathlineto{\pgfqpoint{0.979394in}{1.659600in}}%
\pgfpathlineto{\pgfqpoint{0.998788in}{1.577696in}}%
\pgfpathlineto{\pgfqpoint{1.018182in}{1.503839in}}%
\pgfpathlineto{\pgfqpoint{1.037576in}{1.438030in}}%
\pgfpathlineto{\pgfqpoint{1.047273in}{1.408144in}}%
\pgfpathlineto{\pgfqpoint{1.056970in}{1.380269in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{1.354407in}}%
\pgfpathlineto{\pgfqpoint{1.076364in}{1.330556in}}%
\pgfpathlineto{\pgfqpoint{1.086061in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{1.095758in}{1.288890in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{1.271076in}}%
\pgfpathlineto{\pgfqpoint{1.115152in}{1.255273in}}%
\pgfpathlineto{\pgfqpoint{1.124848in}{1.241482in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{1.229703in}}%
\pgfpathlineto{\pgfqpoint{1.144242in}{1.219936in}}%
\pgfpathlineto{\pgfqpoint{1.153939in}{1.212181in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{1.206438in}}%
\pgfpathlineto{\pgfqpoint{1.173333in}{1.202707in}}%
\pgfpathlineto{\pgfqpoint{1.183030in}{1.200988in}}%
\pgfpathlineto{\pgfqpoint{1.192727in}{1.201281in}}%
\pgfpathlineto{\pgfqpoint{1.202424in}{1.203585in}}%
\pgfpathlineto{\pgfqpoint{1.212121in}{1.207902in}}%
\pgfpathlineto{\pgfqpoint{1.221818in}{1.214231in}}%
\pgfpathlineto{\pgfqpoint{1.231515in}{1.222572in}}%
\pgfpathlineto{\pgfqpoint{1.241212in}{1.232924in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.247978in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{1.270040in}}%
\pgfpathlineto{\pgfqpoint{1.270303in}{1.298532in}}%
\pgfpathlineto{\pgfqpoint{1.280000in}{1.332878in}}%
\pgfpathlineto{\pgfqpoint{1.289697in}{1.372502in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.416828in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.465279in}}%
\pgfpathlineto{\pgfqpoint{1.328485in}{1.572252in}}%
\pgfpathlineto{\pgfqpoint{1.347879in}{1.688809in}}%
\pgfpathlineto{\pgfqpoint{1.406061in}{2.049882in}}%
\pgfpathlineto{\pgfqpoint{1.425455in}{2.158670in}}%
\pgfpathlineto{\pgfqpoint{1.435152in}{2.208301in}}%
\pgfpathlineto{\pgfqpoint{1.444848in}{2.253988in}}%
\pgfpathlineto{\pgfqpoint{1.454545in}{2.295156in}}%
\pgfpathlineto{\pgfqpoint{1.464242in}{2.331227in}}%
\pgfpathlineto{\pgfqpoint{1.473939in}{2.361625in}}%
\pgfpathlineto{\pgfqpoint{1.483636in}{2.385774in}}%
\pgfpathlineto{\pgfqpoint{1.493333in}{2.403097in}}%
\pgfpathlineto{\pgfqpoint{1.503030in}{2.413019in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{2.414963in}}%
\pgfpathlineto{\pgfqpoint{1.522424in}{2.408351in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.395033in}}%
\pgfpathlineto{\pgfqpoint{1.541818in}{2.377441in}}%
\pgfpathlineto{\pgfqpoint{1.551515in}{2.355872in}}%
\pgfpathlineto{\pgfqpoint{1.561212in}{2.330627in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{2.302006in}}%
\pgfpathlineto{\pgfqpoint{1.580606in}{2.270307in}}%
\pgfpathlineto{\pgfqpoint{1.590303in}{2.235831in}}%
\pgfpathlineto{\pgfqpoint{1.609697in}{2.159742in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{2.076136in}}%
\pgfpathlineto{\pgfqpoint{1.648485in}{1.987408in}}%
\pgfpathlineto{\pgfqpoint{1.716364in}{1.671113in}}%
\pgfpathlineto{\pgfqpoint{1.735758in}{1.588983in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{1.550788in}}%
\pgfpathlineto{\pgfqpoint{1.755152in}{1.514907in}}%
\pgfpathlineto{\pgfqpoint{1.764848in}{1.481638in}}%
\pgfpathlineto{\pgfqpoint{1.774545in}{1.451281in}}%
\pgfpathlineto{\pgfqpoint{1.784242in}{1.424135in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.400500in}}%
\pgfpathlineto{\pgfqpoint{1.803636in}{1.380676in}}%
\pgfpathlineto{\pgfqpoint{1.813333in}{1.364961in}}%
\pgfpathlineto{\pgfqpoint{1.900606in}{1.242804in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{1.217968in}}%
\pgfpathlineto{\pgfqpoint{1.939394in}{1.194979in}}%
\pgfpathlineto{\pgfqpoint{1.958788in}{1.174302in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.156400in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{1.148635in}}%
\pgfpathlineto{\pgfqpoint{1.997576in}{1.141739in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{1.135768in}}%
\pgfpathlineto{\pgfqpoint{2.016970in}{1.130782in}}%
\pgfpathlineto{\pgfqpoint{2.026667in}{1.126839in}}%
\pgfpathlineto{\pgfqpoint{2.036364in}{1.123996in}}%
\pgfpathlineto{\pgfqpoint{2.046061in}{1.122311in}}%
\pgfpathlineto{\pgfqpoint{2.055758in}{1.121843in}}%
\pgfpathlineto{\pgfqpoint{2.065455in}{1.122650in}}%
\pgfpathlineto{\pgfqpoint{2.075152in}{1.124790in}}%
\pgfpathlineto{\pgfqpoint{2.084848in}{1.128320in}}%
\pgfpathlineto{\pgfqpoint{2.094545in}{1.133300in}}%
\pgfpathlineto{\pgfqpoint{2.104242in}{1.139593in}}%
\pgfpathlineto{\pgfqpoint{2.113939in}{1.146975in}}%
\pgfpathlineto{\pgfqpoint{2.123636in}{1.155369in}}%
\pgfpathlineto{\pgfqpoint{2.133333in}{1.164697in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.185846in}}%
\pgfpathlineto{\pgfqpoint{2.172121in}{1.209803in}}%
\pgfpathlineto{\pgfqpoint{2.191515in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{2.220606in}{1.277916in}}%
\pgfpathlineto{\pgfqpoint{2.288485in}{1.377832in}}%
\pgfpathlineto{\pgfqpoint{2.307879in}{1.404106in}}%
\pgfpathlineto{\pgfqpoint{2.327273in}{1.428233in}}%
\pgfpathlineto{\pgfqpoint{2.346667in}{1.449596in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{1.459046in}}%
\pgfpathlineto{\pgfqpoint{2.366061in}{1.467574in}}%
\pgfpathlineto{\pgfqpoint{2.375758in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{2.385455in}{1.481431in}}%
\pgfpathlineto{\pgfqpoint{2.395152in}{1.486486in}}%
\pgfpathlineto{\pgfqpoint{2.404848in}{1.490355in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{1.493129in}}%
\pgfpathlineto{\pgfqpoint{2.424242in}{1.494900in}}%
\pgfpathlineto{\pgfqpoint{2.433939in}{1.495758in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{1.495796in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{1.495103in}}%
\pgfpathlineto{\pgfqpoint{2.472727in}{1.491893in}}%
\pgfpathlineto{\pgfqpoint{2.492121in}{1.486856in}}%
\pgfpathlineto{\pgfqpoint{2.521212in}{1.477472in}}%
\pgfpathlineto{\pgfqpoint{2.550303in}{1.468079in}}%
\pgfpathlineto{\pgfqpoint{2.569697in}{1.463029in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.459797in}}%
\pgfpathlineto{\pgfqpoint{2.598788in}{1.459092in}}%
\pgfpathlineto{\pgfqpoint{2.608485in}{1.459114in}}%
\pgfpathlineto{\pgfqpoint{2.618182in}{1.459956in}}%
\pgfpathlineto{\pgfqpoint{2.627879in}{1.461709in}}%
\pgfpathlineto{\pgfqpoint{2.637576in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{1.468310in}}%
\pgfpathlineto{\pgfqpoint{2.656970in}{1.473341in}}%
\pgfpathlineto{\pgfqpoint{2.666667in}{1.481944in}}%
\pgfpathlineto{\pgfqpoint{2.676364in}{1.496137in}}%
\pgfpathlineto{\pgfqpoint{2.686061in}{1.515464in}}%
\pgfpathlineto{\pgfqpoint{2.695758in}{1.539466in}}%
\pgfpathlineto{\pgfqpoint{2.705455in}{1.567683in}}%
\pgfpathlineto{\pgfqpoint{2.715152in}{1.599658in}}%
\pgfpathlineto{\pgfqpoint{2.724848in}{1.634933in}}%
\pgfpathlineto{\pgfqpoint{2.734545in}{1.673047in}}%
\pgfpathlineto{\pgfqpoint{2.753939in}{1.755965in}}%
\pgfpathlineto{\pgfqpoint{2.783030in}{1.890182in}}%
\pgfpathlineto{\pgfqpoint{2.812121in}{2.025204in}}%
\pgfpathlineto{\pgfqpoint{2.831515in}{2.109553in}}%
\pgfpathlineto{\pgfqpoint{2.841212in}{2.148652in}}%
\pgfpathlineto{\pgfqpoint{2.850909in}{2.185090in}}%
\pgfpathlineto{\pgfqpoint{2.860606in}{2.218407in}}%
\pgfpathlineto{\pgfqpoint{2.870303in}{2.248146in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.273847in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{2.295053in}}%
\pgfpathlineto{\pgfqpoint{2.899394in}{2.311305in}}%
\pgfpathlineto{\pgfqpoint{2.909091in}{2.322144in}}%
\pgfpathlineto{\pgfqpoint{2.918788in}{2.327112in}}%
\pgfpathlineto{\pgfqpoint{2.928485in}{2.325750in}}%
\pgfpathlineto{\pgfqpoint{2.938182in}{2.317600in}}%
\pgfpathlineto{\pgfqpoint{2.947879in}{2.305251in}}%
\pgfpathlineto{\pgfqpoint{2.957576in}{2.291651in}}%
\pgfpathlineto{\pgfqpoint{2.967273in}{2.276882in}}%
\pgfpathlineto{\pgfqpoint{2.986667in}{2.244169in}}%
\pgfpathlineto{\pgfqpoint{3.006061in}{2.207765in}}%
\pgfpathlineto{\pgfqpoint{3.025455in}{2.168327in}}%
\pgfpathlineto{\pgfqpoint{3.044848in}{2.126512in}}%
\pgfpathlineto{\pgfqpoint{3.073939in}{2.060765in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{1.904722in}}%
\pgfpathlineto{\pgfqpoint{3.161212in}{1.862413in}}%
\pgfpathlineto{\pgfqpoint{3.180606in}{1.822317in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{1.785091in}}%
\pgfpathlineto{\pgfqpoint{3.219394in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.702404in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{1.634317in}}%
\pgfpathlineto{\pgfqpoint{3.335758in}{1.549163in}}%
\pgfpathlineto{\pgfqpoint{3.364848in}{1.500400in}}%
\pgfpathlineto{\pgfqpoint{3.384242in}{1.469679in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{1.440845in}}%
\pgfpathlineto{\pgfqpoint{3.423030in}{1.414291in}}%
\pgfpathlineto{\pgfqpoint{3.442424in}{1.390408in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.369590in}}%
\pgfpathlineto{\pgfqpoint{3.471515in}{1.360452in}}%
\pgfpathlineto{\pgfqpoint{3.481212in}{1.352228in}}%
\pgfpathlineto{\pgfqpoint{3.490909in}{1.344965in}}%
\pgfpathlineto{\pgfqpoint{3.500606in}{1.338714in}}%
\pgfpathlineto{\pgfqpoint{3.510303in}{1.333523in}}%
\pgfpathlineto{\pgfqpoint{3.520000in}{1.330114in}}%
\pgfpathlineto{\pgfqpoint{3.529697in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{3.539394in}{1.330280in}}%
\pgfpathlineto{\pgfqpoint{3.549091in}{1.333567in}}%
\pgfpathlineto{\pgfqpoint{3.558788in}{1.338798in}}%
\pgfpathlineto{\pgfqpoint{3.568485in}{1.345828in}}%
\pgfpathlineto{\pgfqpoint{3.578182in}{1.354514in}}%
\pgfpathlineto{\pgfqpoint{3.587879in}{1.364712in}}%
\pgfpathlineto{\pgfqpoint{3.597576in}{1.376277in}}%
\pgfpathlineto{\pgfqpoint{3.607273in}{1.389065in}}%
\pgfpathlineto{\pgfqpoint{3.626667in}{1.417735in}}%
\pgfpathlineto{\pgfqpoint{3.646061in}{1.449569in}}%
\pgfpathlineto{\pgfqpoint{3.675152in}{1.500730in}}%
\pgfpathlineto{\pgfqpoint{3.713939in}{1.569261in}}%
\pgfpathlineto{\pgfqpoint{3.733333in}{1.601067in}}%
\pgfpathlineto{\pgfqpoint{3.752727in}{1.629697in}}%
\pgfpathlineto{\pgfqpoint{3.762424in}{1.642461in}}%
\pgfpathlineto{\pgfqpoint{3.772121in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.781818in}{1.664165in}}%
\pgfpathlineto{\pgfqpoint{3.791515in}{1.672818in}}%
\pgfpathlineto{\pgfqpoint{3.810909in}{1.687820in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{1.701399in}}%
\pgfpathlineto{\pgfqpoint{3.849697in}{1.713493in}}%
\pgfpathlineto{\pgfqpoint{3.869091in}{1.724043in}}%
\pgfpathlineto{\pgfqpoint{3.888485in}{1.732989in}}%
\pgfpathlineto{\pgfqpoint{3.907879in}{1.740269in}}%
\pgfpathlineto{\pgfqpoint{3.927273in}{1.745825in}}%
\pgfpathlineto{\pgfqpoint{3.946667in}{1.749595in}}%
\pgfpathlineto{\pgfqpoint{3.966061in}{1.751520in}}%
\pgfpathlineto{\pgfqpoint{3.985455in}{1.751540in}}%
\pgfpathlineto{\pgfqpoint{4.004848in}{1.749593in}}%
\pgfpathlineto{\pgfqpoint{4.024242in}{1.745620in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{1.739561in}}%
\pgfpathlineto{\pgfqpoint{4.063030in}{1.731355in}}%
\pgfpathlineto{\pgfqpoint{4.072727in}{1.726428in}}%
\pgfpathlineto{\pgfqpoint{4.082424in}{1.718174in}}%
\pgfpathlineto{\pgfqpoint{4.092121in}{1.704097in}}%
\pgfpathlineto{\pgfqpoint{4.101818in}{1.684608in}}%
\pgfpathlineto{\pgfqpoint{4.111515in}{1.660116in}}%
\pgfpathlineto{\pgfqpoint{4.121212in}{1.631033in}}%
\pgfpathlineto{\pgfqpoint{4.130909in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{4.140606in}{1.560733in}}%
\pgfpathlineto{\pgfqpoint{4.150303in}{1.520338in}}%
\pgfpathlineto{\pgfqpoint{4.169697in}{1.431109in}}%
\pgfpathlineto{\pgfqpoint{4.189091in}{1.333365in}}%
\pgfpathlineto{\pgfqpoint{4.218182in}{1.177970in}}%
\pgfpathlineto{\pgfqpoint{4.247273in}{1.021889in}}%
\pgfpathlineto{\pgfqpoint{4.266667in}{0.922929in}}%
\pgfpathlineto{\pgfqpoint{4.286061in}{0.831875in}}%
\pgfpathlineto{\pgfqpoint{4.295758in}{0.790339in}}%
\pgfpathlineto{\pgfqpoint{4.305455in}{0.752011in}}%
\pgfpathlineto{\pgfqpoint{4.315152in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{4.324848in}{0.686621in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{0.660380in}}%
\pgfpathlineto{\pgfqpoint{4.344242in}{0.638990in}}%
\pgfpathlineto{\pgfqpoint{4.353939in}{0.622860in}}%
\pgfpathlineto{\pgfqpoint{4.363636in}{0.610393in}}%
\pgfpathlineto{\pgfqpoint{4.373333in}{0.599697in}}%
\pgfpathlineto{\pgfqpoint{4.383030in}{0.590735in}}%
\pgfpathlineto{\pgfqpoint{4.392727in}{0.583472in}}%
\pgfpathlineto{\pgfqpoint{4.402424in}{0.577871in}}%
\pgfpathlineto{\pgfqpoint{4.412121in}{0.573898in}}%
\pgfpathlineto{\pgfqpoint{4.421818in}{0.571516in}}%
\pgfpathlineto{\pgfqpoint{4.431515in}{0.570691in}}%
\pgfpathlineto{\pgfqpoint{4.441212in}{0.571386in}}%
\pgfpathlineto{\pgfqpoint{4.450909in}{0.573566in}}%
\pgfpathlineto{\pgfqpoint{4.460606in}{0.577195in}}%
\pgfpathlineto{\pgfqpoint{4.470303in}{0.582237in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{0.588658in}}%
\pgfpathlineto{\pgfqpoint{4.489697in}{0.596420in}}%
\pgfpathlineto{\pgfqpoint{4.499394in}{0.605490in}}%
\pgfpathlineto{\pgfqpoint{4.509091in}{0.615830in}}%
\pgfpathlineto{\pgfqpoint{4.518788in}{0.627406in}}%
\pgfpathlineto{\pgfqpoint{4.528485in}{0.640182in}}%
\pgfpathlineto{\pgfqpoint{4.538182in}{0.654121in}}%
\pgfpathlineto{\pgfqpoint{4.547879in}{0.669189in}}%
\pgfpathlineto{\pgfqpoint{4.567273in}{0.702569in}}%
\pgfpathlineto{\pgfqpoint{4.586667in}{0.740035in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{0.781302in}}%
\pgfpathlineto{\pgfqpoint{4.625455in}{0.826085in}}%
\pgfpathlineto{\pgfqpoint{4.635152in}{0.849707in}}%
\pgfpathlineto{\pgfqpoint{4.644848in}{0.876375in}}%
\pgfpathlineto{\pgfqpoint{4.654545in}{0.908062in}}%
\pgfpathlineto{\pgfqpoint{4.664242in}{0.944333in}}%
\pgfpathlineto{\pgfqpoint{4.673939in}{0.984753in}}%
\pgfpathlineto{\pgfqpoint{4.683636in}{1.028885in}}%
\pgfpathlineto{\pgfqpoint{4.693333in}{1.076294in}}%
\pgfpathlineto{\pgfqpoint{4.712727in}{1.179201in}}%
\pgfpathlineto{\pgfqpoint{4.732121in}{1.289991in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.689517in}}%
\pgfpathlineto{\pgfqpoint{4.819394in}{1.792655in}}%
\pgfpathlineto{\pgfqpoint{4.829091in}{1.840211in}}%
\pgfpathlineto{\pgfqpoint{4.838788in}{1.884511in}}%
\pgfpathlineto{\pgfqpoint{4.848485in}{1.925120in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{1.961601in}}%
\pgfpathlineto{\pgfqpoint{4.867879in}{1.993519in}}%
\pgfpathlineto{\pgfqpoint{4.877576in}{2.020440in}}%
\pgfpathlineto{\pgfqpoint{4.887273in}{2.041926in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{2.057543in}}%
\pgfpathlineto{\pgfqpoint{4.906667in}{2.066855in}}%
\pgfpathlineto{\pgfqpoint{4.916364in}{2.069427in}}%
\pgfpathlineto{\pgfqpoint{4.926061in}{2.067844in}}%
\pgfpathlineto{\pgfqpoint{4.935758in}{2.065034in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{2.061073in}}%
\pgfpathlineto{\pgfqpoint{4.955152in}{2.056037in}}%
\pgfpathlineto{\pgfqpoint{4.964848in}{2.050002in}}%
\pgfpathlineto{\pgfqpoint{4.974545in}{2.043045in}}%
\pgfpathlineto{\pgfqpoint{4.984242in}{2.035241in}}%
\pgfpathlineto{\pgfqpoint{5.003636in}{2.017399in}}%
\pgfpathlineto{\pgfqpoint{5.023030in}{1.997085in}}%
\pgfpathlineto{\pgfqpoint{5.042424in}{1.974907in}}%
\pgfpathlineto{\pgfqpoint{5.071515in}{1.939479in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{1.879745in}}%
\pgfpathlineto{\pgfqpoint{5.139394in}{1.857387in}}%
\pgfpathlineto{\pgfqpoint{5.158788in}{1.836820in}}%
\pgfpathlineto{\pgfqpoint{5.178182in}{1.818653in}}%
\pgfpathlineto{\pgfqpoint{5.187879in}{1.810660in}}%
\pgfpathlineto{\pgfqpoint{5.197576in}{1.803496in}}%
\pgfpathlineto{\pgfqpoint{5.216970in}{1.791564in}}%
\pgfpathlineto{\pgfqpoint{5.236364in}{1.780877in}}%
\pgfpathlineto{\pgfqpoint{5.255758in}{1.771068in}}%
\pgfpathlineto{\pgfqpoint{5.275152in}{1.762136in}}%
\pgfpathlineto{\pgfqpoint{5.294545in}{1.754082in}}%
\pgfpathlineto{\pgfqpoint{5.313939in}{1.746906in}}%
\pgfpathlineto{\pgfqpoint{5.333333in}{1.740607in}}%
\pgfpathlineto{\pgfqpoint{5.352727in}{1.735185in}}%
\pgfpathlineto{\pgfqpoint{5.372121in}{1.730641in}}%
\pgfpathlineto{\pgfqpoint{5.391515in}{1.726975in}}%
\pgfpathlineto{\pgfqpoint{5.410909in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{5.430303in}{1.722275in}}%
\pgfpathlineto{\pgfqpoint{5.449697in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{5.469091in}{1.721086in}}%
\pgfpathlineto{\pgfqpoint{5.488485in}{1.721807in}}%
\pgfpathlineto{\pgfqpoint{5.498182in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.707677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.456000in}}{\pgfqpoint{5.280000in}{2.523200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.772549,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{1.749553in}}%
\pgfpathlineto{\pgfqpoint{1.056970in}{1.742420in}}%
\pgfpathlineto{\pgfqpoint{1.153939in}{1.736347in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{1.730842in}}%
\pgfpathlineto{\pgfqpoint{1.406061in}{1.723878in}}%
\pgfpathlineto{\pgfqpoint{1.454545in}{1.722657in}}%
\pgfpathlineto{\pgfqpoint{1.503030in}{1.722580in}}%
\pgfpathlineto{\pgfqpoint{1.551515in}{1.723819in}}%
\pgfpathlineto{\pgfqpoint{1.619394in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{1.687273in}{1.730793in}}%
\pgfpathlineto{\pgfqpoint{1.764848in}{1.736519in}}%
\pgfpathlineto{\pgfqpoint{1.871515in}{1.745678in}}%
\pgfpathlineto{\pgfqpoint{1.958788in}{1.752765in}}%
\pgfpathlineto{\pgfqpoint{2.016970in}{1.756409in}}%
\pgfpathlineto{\pgfqpoint{2.065455in}{1.758378in}}%
\pgfpathlineto{\pgfqpoint{2.104242in}{1.759020in}}%
\pgfpathlineto{\pgfqpoint{2.133333in}{1.758488in}}%
\pgfpathlineto{\pgfqpoint{2.172121in}{1.756484in}}%
\pgfpathlineto{\pgfqpoint{2.220606in}{1.752630in}}%
\pgfpathlineto{\pgfqpoint{2.317576in}{1.744290in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{1.742161in}}%
\pgfpathlineto{\pgfqpoint{2.385455in}{1.741494in}}%
\pgfpathlineto{\pgfqpoint{2.424242in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.472727in}{1.743652in}}%
\pgfpathlineto{\pgfqpoint{2.608485in}{1.749887in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{1.750107in}}%
\pgfpathlineto{\pgfqpoint{2.676364in}{1.749154in}}%
\pgfpathlineto{\pgfqpoint{2.705455in}{1.746775in}}%
\pgfpathlineto{\pgfqpoint{2.744242in}{1.742045in}}%
\pgfpathlineto{\pgfqpoint{2.841212in}{1.728746in}}%
\pgfpathlineto{\pgfqpoint{2.870303in}{1.726104in}}%
\pgfpathlineto{\pgfqpoint{2.899394in}{1.724847in}}%
\pgfpathlineto{\pgfqpoint{2.918788in}{1.724991in}}%
\pgfpathlineto{\pgfqpoint{2.947879in}{1.726787in}}%
\pgfpathlineto{\pgfqpoint{2.976970in}{1.728094in}}%
\pgfpathlineto{\pgfqpoint{3.006061in}{1.728339in}}%
\pgfpathlineto{\pgfqpoint{3.044848in}{1.727469in}}%
\pgfpathlineto{\pgfqpoint{3.112727in}{1.724403in}}%
\pgfpathlineto{\pgfqpoint{3.161212in}{1.722569in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{1.722251in}}%
\pgfpathlineto{\pgfqpoint{3.238788in}{1.723358in}}%
\pgfpathlineto{\pgfqpoint{3.355152in}{1.727805in}}%
\pgfpathlineto{\pgfqpoint{3.423030in}{1.731584in}}%
\pgfpathlineto{\pgfqpoint{3.471515in}{1.735251in}}%
\pgfpathlineto{\pgfqpoint{3.549091in}{1.741530in}}%
\pgfpathlineto{\pgfqpoint{3.578182in}{1.741797in}}%
\pgfpathlineto{\pgfqpoint{3.607273in}{1.740943in}}%
\pgfpathlineto{\pgfqpoint{3.646061in}{1.738557in}}%
\pgfpathlineto{\pgfqpoint{3.781818in}{1.728314in}}%
\pgfpathlineto{\pgfqpoint{3.985455in}{1.721652in}}%
\pgfpathlineto{\pgfqpoint{4.072727in}{1.719665in}}%
\pgfpathlineto{\pgfqpoint{4.121212in}{1.719563in}}%
\pgfpathlineto{\pgfqpoint{4.179394in}{1.720753in}}%
\pgfpathlineto{\pgfqpoint{4.402424in}{1.726947in}}%
\pgfpathlineto{\pgfqpoint{4.625455in}{1.730808in}}%
\pgfpathlineto{\pgfqpoint{4.712727in}{1.730755in}}%
\pgfpathlineto{\pgfqpoint{4.809697in}{1.729556in}}%
\pgfpathlineto{\pgfqpoint{4.993939in}{1.726834in}}%
\pgfpathlineto{\pgfqpoint{5.081212in}{1.727863in}}%
\pgfpathlineto{\pgfqpoint{5.178182in}{1.728789in}}%
\pgfpathlineto{\pgfqpoint{5.246061in}{1.728168in}}%
\pgfpathlineto{\pgfqpoint{5.352727in}{1.726093in}}%
\pgfpathlineto{\pgfqpoint{5.459394in}{1.722881in}}%
\pgfpathlineto{\pgfqpoint{5.488485in}{1.721807in}}%
\pgfpathlineto{\pgfqpoint{5.498182in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.707677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{0.720000in}{2.979200in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000000in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.979200in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.456000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{2.979200in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.979200in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.000000,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845000in}{1.043963in}}%
\pgfpathlineto{\pgfqpoint{1.122778in}{1.043963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.233889in,y=0.995352in,left,base]{\fontsize{10.000000}{12.000000}\selectfont Simulated Motion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.647059,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.845000in}{0.850290in}}%
\pgfpathlineto{\pgfqpoint{1.122778in}{0.850290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.233889in,y=0.801679in,left,base]{\fontsize{10.000000}{12.000000}\selectfont Estimated Motion Compensation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.772549,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.845000in}{0.656617in}}%
\pgfpathlineto{\pgfqpoint{1.122778in}{0.656617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.233889in,y=0.608006in,left,base]{\fontsize{10.000000}{12.000000}\selectfont Residual Motion After Compensation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

